Personas Are Not People: Identity as State, Not Attribute

Synthetic populations, large sets of simulated people, are increasingly used in place of real people to pretest surveys, simulate users and communities, and evaluate AI systems. Each simulated person is defined by a persona, a written profile of fixed traits, demographics, and attitudes that a language model is instructed to act out. Every such system assumes that a person's identity is a stable attribute that behaves the same way in every situation the simulation presents. We show that this assumption is not a harmless simplification. Three decades of personality research find the opposite. How a given person behaves varies more across contexts than people vary from one another. Drawing on identity economics, which describes how different situations activate different identities and norms within the same person, we separate behavior into three parts, which are stable traits, the identity a context calls up, and the situation itself. We then prove, under two stated assumptions, that any simulation built on fixed personas, no matter how detailed the personas or how large the underlying model, cannot reproduce the part of a population's behavior that is specific to it and its circumstances. We propose a new evaluation criterion based on this result and a person-in-context design that can meet it in principle. We test one version on a naturalistic Reddit personality corpus and on a published clinical-trial recruitment survey of a community with documented distrust of medical institutions. The design does produce context-dependent behavior when tested directly, but in neither setting does it fully match the real population, and we show where it falls short. The consequence for practice is a risk that synthetic-population evaluations misrepresent the groups whose behavior is most shaped by context, a distortion that richer personas cannot correct.

==> figures/fig_appendix_chameleon_pipeline.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize,
  box/.style={draw=black!60,rounded corners=2pt,align=left,inner sep=4pt,text width=14.6cm},
  half/.style={draw=black!60,rounded corners=2pt,align=left,inner sep=4pt,text width=7.0cm},
  data/.style={fill=blue!8},  calc/.style={fill=green!8},  judge/.style={fill=orange!14},
  subj/.style={fill=red!10},  real/.style={fill=violet!9},
  tag/.style={font=\footnotesize\bfseries,text=white,rounded corners=1pt,inner sep=2pt,anchor=south east},
  arr/.style={-{Stealth[length=4pt]},thick,black!70}]
\node[box,data,anchor=north] (n1) at (0,0) {\textbf{1. Real data.} 1,667 Reddit users, three posts each. Each user has 26 trait scores (5 Big Five, 10 values, 5 motivation, 6 risk), standardized and averaged over the posts.};
\node[box,calc,anchor=north] (n2) at ([yshift=-0.5cm]n1.south) {\textbf{2. Group the users.} A Gaussian mixture model fits 6 groups. Each user gets a soft membership across the groups, which is the user's identity-state profile.};
\node[half,judge,anchor=north west] (n3a) at ([yshift=-0.5cm]n2.south west) {\textbf{3a. Name the groups (once).} Three blind model sessions see only each group's average trait pattern. Each proposes a name, literature support, and activation cues. The largest, most average group stays as the baseline and is not an activated state.};
\node[half,calc,anchor=north east] (n3b) at ([yshift=-0.5cm]n2.south east) {\textbf{3b. Affinity (per person).} The weight for each state is 1.0, plus a bounded boost for the person's top two states (0.5 and 0.25). Raw membership was too extreme: for 95.9\% of users one state decided everything, so context could not compete.};
\node[half,judge,anchor=north east] (n4) at ([yshift=-0.5cm]n3b.south east) {\textbf{4. Context cues.} For each subreddit, a model scores how well its usual content matches each state's activation cues: 0, 1, or 2.};
\path let \p1=(n3a.south), \p2=(n4.south), \n1={min(\y1,\y2)-0.5cm} in coordinate (rowC) at (0,\n1);
\node[box,calc,anchor=north] (n5) at (rowC) {\textbf{5. Active state for each (person, subreddit).} The state with the highest affinity times cue score is active. The baseline is used if no cue matches.};
\node[box,subj,anchor=north] (n6) at ([yshift=-0.5cm]n5.south) {\textbf{6. Generate behavior.} The language model acts out the person. Arm A: profile only. Arm B: profile plus the subreddit. Arm C: profile plus the active state.};
\node[box,real,anchor=north] (n7) at ([yshift=-0.5cm]n6.south) {\textbf{7. Real target, no model involved.} Each person's real shift in each context, split into the state-typical part and the person-specific remainder.};
\node[box,subj,anchor=north] (n8) at ([yshift=-0.5cm]n7.south) {\textbf{8. Score each arm against the real data.} Between-person share (ICC) against the real value, and correlation of the simulated signal with the real person-specific signal.};
\node[tag,fill=orange!80!black] at (n3a.north east) {model = judge};
\node[tag,fill=orange!80!black] at (n4.north east) {model = judge};
\node[tag,fill=red!70!black] at (n6.north east) {model = simulated person};
\draw[arr] (n1.south) -- (n2.north);
\draw[arr] (n2.south -| n3a) -- (n3a.north);
\draw[arr] (n2.south -| n3b) -- (n3b.north);
\draw[arr] (n3b.south) -- (n4.north);
\draw[arr] (n3a.south) -- (n3a.south |- n5.north);
\draw[arr] (n4.south) -- (n4.south |- n5.north);
\draw[arr] (n5.south) -- (n6.north);
\draw[arr] (n6.south) -- (n7.north);
\draw[arr] (n7.south) -- (n8.north);
\end{tikzpicture}


==> figures/fig_appendix_jmir_pipeline.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize,
  box/.style={draw=black!60,rounded corners=2pt,align=left,inner sep=4pt,text width=14.6cm},
  half/.style={draw=black!60,rounded corners=2pt,align=left,inner sep=4pt,text width=7.0cm},
  data/.style={fill=blue!8},  calc/.style={fill=green!8},  judge/.style={fill=orange!14},
  subj/.style={fill=red!10},  gate/.style={fill=yellow!14},
  tag/.style={font=\footnotesize\bfseries,text=white,rounded corners=1pt,inner sep=2pt,anchor=south east},
  arr/.style={-{Stealth[length=4pt]},thick,black!70}]
\node[box,data,anchor=north] (n1) at (0,0) {\textbf{1. Reproduction target.} A published study of 829 Black adults, each shown one of four ad themes. Targets: no theme main effect, and six blood-pressure by trust coefficients that are negative at both trust extremes.};
\node[box,calc,anchor=north] (n2) at ([yshift=-0.5cm]n1.south) {\textbf{2. Write six identity states first,} from the health-behavior and clinical-recruitment literature and independent of the target study's results (the reverse order from Chameleon). The risk of prior exposure to the target study is checked in step 3.};
\node[box,judge,anchor=north] (n3) at ([yshift=-0.5cm]n2.south) {\textbf{3. Circularity check.} Three blind model sessions with no access to the specification or the target study's results. They merged two states, added one (Faith-Centered Providence), and agreed most on Medical Skeptic.};
\node[half,calc,anchor=north west] (n4a) at ([yshift=-0.5cm]n3.south west) {\textbf{4a. Affinity (per person).} 1.0, plus literature-based demographic modifiers (income, age, education) and small per-person noise.};
\node[half,calc,anchor=north east] (n4b) at ([yshift=-0.5cm]n3.south east) {\textbf{4b. Context cues.} Fixed scores of 0, 1, or 2 for how well each ad theme matches each state's cues, set in advance.};
\path let \p1=(n4a.south), \p2=(n4b.south), \p3=(n4a.west), \p4=(n4b.east), \n1={min(\y1,\y2)-0.5cm} in coordinate (rowL) at (\x3,\n1) coordinate (rowR) at (\x4,\n1);
\node[half,gate,anchor=north west] (n5a) at (rowL) {\textbf{5a. Medical Skeptic: direct trust gate.} Checked first for each (person, theme). Activation probability is a base set by trust (distrust 0.70, neutral 0.35, trust 0.15), plus a floor of 0.05 and 0.03 per demographic match, capped. It does not compete with the other states.};
\node[half,calc,anchor=north east] (n5b) at (rowR) {\textbf{5b. The other five states.} A weighted competition of affinity times cue score, and the top choice wins when the gate does not fire. Two of the five never activate for these ads, because no ad contains their cues. This is by design.};
\path let \p1=(n5a.south), \p2=(n5b.south), \n1={min(\y1,\y2)-0.5cm} in coordinate (rowM) at (0,\n1);
\node[box,calc,anchor=north] (n6) at (rowM) {\textbf{6. Active state for each (person, ad theme),} from whichever path fires: the trust-gate draw or the competition among the other five.};
\node[box,subj,anchor=north] (n7) at ([yshift=-0.5cm]n6.south) {\textbf{7. Generate behavior.} The language model acts out the person. Arm A: demographics plus a fixed trust sentence. Arm B: Arm A plus one sentence naming the theme. Arm C: demographics plus the active state, with no trust sentence.};
\node[box,data,anchor=north] (n8) at ([yshift=-0.5cm]n7.south) {\textbf{8. Compare with the real target.} There is one observation per real person, so no repeated-measures test is possible. (1) Trust main effect: does simulated appeal rise from distrust to trust? (2) Direction of the six blood-pressure by trust coefficients (Table~\ref{tab:jmir-specs}).};
\node[tag,fill=orange!80!black] at (n3.north east) {model = judge};
\node[tag,fill=red!70!black] at (n7.north east) {model = simulated person};
\draw[arr] (n1.south) -- (n2.north);
\draw[arr] (n2.south) -- (n3.north);
\draw[arr] (n3.south -| n4a) -- (n4a.north);
\draw[arr] (n3.south -| n4b) -- (n4b.north);
\draw[arr] (n4a.south) -- (n5a.north);
\draw[arr] (n4b.south) -- (n5b.north);
\draw[arr] (n5a.south) -- (n5a.south |- n6.north);
\draw[arr] (n5b.south) -- (n5b.south |- n6.north);
\draw[arr] (n6.south) -- (n7.north);
\draw[arr] (n7.south) -- (n8.north);
\end{tikzpicture}


==> figures/fig_intro_overview.tex <==
\tikzset{pics/silhouette/.style={code={
  \fill[#1] (0,0.40) circle (0.20);
  \fill[#1] (-0.36,-0.20) .. controls (-0.36,0.17) and (-0.17,0.20) .. (0,0.20)
     .. controls (0.17,0.20) and (0.36,0.17) .. (0.36,-0.20) -- cycle;
}}}
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,
  box/.style={draw=black!65,rounded corners=2pt,align=center,minimum height=0.8cm,inner sep=3pt,fill=white},
  hl/.style={draw=black!65,rounded corners=2pt,align=center,minimum height=0.8cm,inner sep=3pt,fill=green!10},
  lm/.style={draw=black!65,rounded corners=2pt,align=center,minimum height=0.8cm,inner sep=3pt,fill=blue!8},
  rbox/.style={draw=black!65,rounded corners=2pt,align=left,inner sep=4pt,fill=white,text width=4.1cm},
  arr/.style={-{Stealth[length=4pt]},thick,black!75},
  lab/.style={anchor=west,font=\scriptsize\bfseries}]
\fill[black!3,rounded corners=3pt] (-0.4,-3.7) rectangle (8.9,4.3);
\node[lab,font=\footnotesize\bfseries] at (-0.2,3.95) {(a) How simulated people are built};
\node[lab,text=red!60!black] at (-0.2,3.35) {Fixed persona (today's systems): identity is written once};
\pic[scale=1.3] at (0.45,1.55) {silhouette={black!70}};
\node[box,text width=1.7cm] (p)  at (2.35,2.15) {Persona profile\\(same in every\\situation)};
\node[box,text width=1.7cm] (s1) at (2.35,1.05) {Situation};
\node[lm,text width=1.2cm] (l1) at (6.55,1.6) {Language model};
\node[box,text width=1.0cm] (b1) at (8.0,1.6) {Behavior};
\draw[arr] (p.east)  -- (l1.north west);
\draw[arr] (s1.east) -- (l1.south west);
\draw[arr] (l1) -- (b1);
\node[align=center,text=black!60,text width=2.4cm] at (4.5,1.6) {no step that lets identity change with the situation};
\node[lab,text=green!35!black] at (-0.2,-0.15) {Person-in-context (how people behave): the situation brings out an identity};
\pic[scale=1.3] at (0.45,-2.2) {silhouette={black!45}};
\node[box,text width=1.7cm] (t)  at (2.35,-1.6) {Stable traits\\of the person};
\node[box,text width=1.7cm] (s2) at (2.35,-2.7) {Situation};
\node[hl,text width=2.1cm]  (a)  at (4.6,-2.15) {Situation brings out\\an identity state\\(for example, parent)};
\node[lm,text width=1.2cm]  (l2) at (6.55,-2.15) {Language model};
\node[box,text width=1.0cm] (b2) at (8.0,-2.15) {Behavior};
\draw[arr] (t.east)  -- (a.north west);
\draw[arr] (s2.east) -- (a.south west);
\draw[arr] (a) -- (l2);
\draw[arr] (l2) -- (b2);
\draw[arr,dashed] (s2.south) -- ++(0,-0.4) -| (l2.south);
\fill[blue!5,rounded corners=3pt] (9.2,-3.7) rectangle (14.3,4.3);
\node[lab,font=\footnotesize\bfseries] at (9.4,3.95) {(b) Our contributions};
\node[rbox] (r1) at (11.75,2.45) {\textbf{1. Prove a limit.} Under two stated assumptions, fixed personas cannot reproduce what is specific to a person (\S\ref{sec:falsification}).};
\node[rbox] (r2) at (11.75,0.85) {\textbf{2. Measure it.} A new criterion, LST fingerprint recovery, checks three things (\S\ref{sec:evaluation-criterion}).};
\node[rbox] (r3) at (11.75,-0.75) {\textbf{3. Test a fix.} A person-in-context design, tried on two real datasets (\S\ref{sec:empirical-tests}).};
\draw[arr] (r1.south) -- (r2.north);
\draw[arr] (r2.south) -- (r3.north);
\node[rbox,draw=red!60!black,fill=red!6] at (11.75,-2.75) {\textbf{Why it matters.} Results from fixed-persona simulations can mislead decisions about real communities.};
\end{tikzpicture}

